Quantum adders: on the structural link between the ripple-carry and carry-lookahead techniques

This paper is motivated by two key observations. First, Toffoli ladders can be implemented in three distinct ways: with linear or polylogarithmic depth using no ancilla, or with logarithmic depth using ancilla qubits. Second, two fundamental structural approaches to designing addition algorithms can be identified in several well-known quantum adders. At their core is the Toffoli ladder, and both provide a clear and simple connection between ripple-carry and carry-lookahead adder designs. Combining these two structures with the three Toffoli ladder implementations yields six quantum adders: four are well-known and two novel. Notably, one of the novel designs is a carry-lookahead adder that outperforms previous approaches.

==> images/LadderLin.tex <==
\begin{quantikz}[column sep=.3cm, row sep={.55cm,between origins}]
    \lstick{$\ket{x_{0}}$}	&			&			&			&			&			&			& \ctrl{1}	& \rstick{$\ket{x_{0}}$}	\\
    \lstick{$\ket{y_{0}}$}	&			&			&			&			&			&			& \ctrl{1}	& \rstick{$\ket{y_{0}}$}	\\
    \lstick{$\ket{x_{1}}$}	&			&			&			&			&			& \ctrl{1}	& \targ{}	& \rstick{$\ket{x_{1} \oplus x_{0} y_{0}}$}	\\
    \lstick{$\ket{y_{1}}$}	&			&			&			&			&			& \ctrl{1}	&			& \rstick{$\ket{y_{1}}$}		\\
    \lstick{$\ket{x_{2}}$}	&			&			&			&			& \ctrl{1}	& \targ{}	&			& \rstick{$\ket{x_{2} \oplus x_{1} y_{1}}$}	\\
    \lstick{$\ket{y_{2}}$}	&			&			&			&			& \ctrl{1}	&			&			& \rstick{$\ket{y_{2}}$}		\\
    \lstick{$\ket{x_{3}}$}	&			&			&			& \ctrl{1}	& \targ{}	&			&			& \rstick{$\ket{x_{3} \oplus x_{2} y_{2}}$}	\\
    \lstick{$\ket{y_{3}}$}	&			&			&			& \ctrl{1}	&			&			&			& \rstick{$\ket{y_{3}}$}		\\
    \lstick{$\ket{x_{4}}$}	&			&			& \ctrl{1}	& \targ{}	&			&			&			& \rstick{$\ket{x_{4} \oplus x_{3} y_{3}}$}	\\
    \lstick{$\ket{y_{4}}$}	&			&			& \ctrl{1}	&			&			&			&			& \rstick{$\ket{y_{4}}$}		\\
    \lstick{$\ket{x_{5}}$}	&			& \ctrl{1}	& \targ{}	&			&			&			&			& \rstick{$\ket{x_{5} \oplus x_{4} y_{4}}$}	\\
    \lstick{$\ket{y_{5}}$}	&			& \ctrl{1}	&			&			&			&			&			& \rstick{$\ket{y_{5}}$}		\\
    \lstick{$\ket{x_{6}}$}	& \ctrl{1}	& \targ{}	&			&			&			&			&			& \rstick{$\ket{x_{6} \oplus x_{5} y_{5}}$}	\\
    \lstick{$\ket{y_{6}}$}	& \ctrl{1}	&			&			&			&			&			&			& \rstick{$\ket{y_{6}}$}		\\
    \lstick{$\ket{x_{7}}$}	& \targ{}	&			&			&			&			&			&			& \rstick{$\ket{x_{7} \oplus x_{6} y_{6}}$}
\end{quantikz}

==> images/LadderLog.tex <==
\begin{quantikz}[column sep=.3cm, row sep={.55cm,between origins}]
    \lstick{$\ket{x_{0}}$}	&			& \slice{1}	&       	& \slice{2} &			&           & \ctrl{1}\slice{3}	&   &  \slice{4} & \rstick{$\ket{x_{0}}$}					\\
    \lstick{$\ket{y_{0}}$}	&			&       	&       	&			&			&           & \ctrl{1}	&       	&       	& \rstick{$\ket{y_{0}}$}					\\
    \lstick{$\ket{x_{1}}$}	&			&       	& \ctrl{1}	&			&			& \ctrl{3}	& \targ{}	&       	&       	& \rstick{$\ket{x_{1} \oplus x_{0} y_{0}}$} \\
    \lstick{$\ket{y_{1}}$}	& \ctrl{2}  &       	& \ctrl{1}	&			&			&			&			&       	& \ctrl{2}  & \rstick{$\ket{y_{1}}$}					\\
    \lstick{$\ket{x_{2}}$}	&			&       	& \targ{}	&           &           &       	& \ctrl{2}  &       	&       	& \rstick{$\ket{x_{2} \oplus x_{1} y_{1}}$}	\\
    \lstick{$A_0: \ket{0}$}	& \targ{}	&       	&       	&			&			& \ctrl{2}  &			&       	& \targ{}	& \rstick{$\ket{0}$} \\
    \lstick{$\ket{y_{2}}$}	& \ctrl{-1}	&       	&       	&           &			&			& \ctrl{1}  &       	& \ctrl{-1}	& \rstick{$\ket{y_{2}}$}	\\
    \lstick{$\ket{x_{3}}$}	&			&       	& \ctrl{1}	& \ctrl{3}  & \ctrl{6}  & \targ{}   & \targ{}	&       	&       	& \rstick{$\ket{x_{3} \oplus x_{2} y_{2}}$}	\\
    \lstick{$\ket{y_{3}}$}	& \ctrl{2}	&       	& \ctrl{1}	&			&			&           &			&       	& \ctrl{2}  & \rstick{$\ket{y_{3}}$}	\\
    \lstick{$\ket{x_{4}}$}	&			&       	& \targ{}	&       	&           &           & \ctrl{2}	&       	&       	& \rstick{$\ket{x_{4} \oplus x_{3} y_{3}}$}	\\
    \lstick{$A_1: \ket{0}$}	& \targ{}	& \ctrl{3}	&       	& \ctrl{2}	&			&			&			& \ctrl{3}	& \targ{}	& \rstick{$\ket{0}$} \\
    \lstick{$\ket{y_{4}}$}	& \ctrl{-1}	&       	&       	&			&			&           & \ctrl{1}	&       	& \ctrl{-1}	& \rstick{$\ket{y_{4}}$}	\\
    \lstick{$\ket{x_{5}}$}	&			&       	& \ctrl{2}	& \targ{}   &			& \ctrl{4}  & \targ{}	&       	&       	& \rstick{$\ket{x_{5} \oplus x_{4} y_{4}}$}	\\
	\lstick{$A_3: \ket{0}$}	&			& \targ{}	& 			&    		& \ctrl{5}	&			&			& \targ{}	&       	& \rstick{$\ket{0}$} \\
    \lstick{$\ket{y_{5}}$}	& \ctrl{2}	&       	& \ctrl{1}	&			&			&			&			&       	& \ctrl{2}  & \rstick{$\ket{y_{5}}$}	\\
    \lstick{$\ket{x_{6}}$}	&			&       	& \targ{}	&           &           &           & \ctrl{2}	&       	&       	& \rstick{$\ket{x_{6} \oplus x_{5} y_{5}}$}	\\
	\lstick{$A_2: \ket{0}$}	& \targ{}	& \ctrl{-3}	&       	&  			&			& \ctrl{2}	&			& \ctrl{-3}	& \targ{}	& \rstick{$\ket{0}$} \\
    \lstick{$\ket{y_{6}}$}	& \ctrl{-1}	&       	&       	&       	&			&			& \ctrl{1}	&       	& \ctrl{-1}	& \rstick{$\ket{y_{6}}$}	\\
    \lstick{$\ket{x_{7}}$}	&           &       	&       	& 			& \targ{}   & \targ{}   & \targ{}	&       	&       	& \rstick{$\ket{x_{7} \oplus x_{6} y_{6}}$}
\end{quantikz}

==> images/LadderPolylog.tex <==
\begin{quantikz}[column sep=.3cm, row sep={.55cm,between origins}]
    \lstick{$\ket{x_{0}}$}	&			&			&			&           & \ctrl{1}	& \rstick{$\ket{x_{0}}$}					\\
    \lstick{$\ket{y_{0}}$}	&			&			&			&           & \ctrl{1}	& \rstick{$\ket{y_{0}}$}					\\
    \lstick{$\ket{x_{1}}$}	& \ctrl{1}  &			&			& \ctrl{1}	& \targ{}	& \rstick{$\ket{x_{1} \oplus x_{0} y_{0}}$} \\
    \lstick{$\ket{y_{1}}$}	& \ctrl{1}  &			&			& \ctrl{2}	&			& \rstick{$\ket{y_{1}}$}					\\
    \lstick{$\ket{x_{2}}$}	& \targ{}	&           &           &       	& \ctrl{1}  & \rstick{$\ket{x_{2} \oplus x_{1} y_{1}}$}	\\
    \lstick{$\ket{y_{2}}$}	&			&           &			& \ctrl{1}  & \ctrl{1}  & \rstick{$\ket{y_{2}}$}	\\
    \lstick{$\ket{x_{3}}$}	& \ctrl{1}	& \ctrl{1}  & \ctrl{1}  & \targ{}   & \targ{}	& \rstick{$\ket{x_{3} \oplus x_{2} y_{2}}$}	\\
    \lstick{$\ket{y_{3}}$}	& \ctrl{1}	& \ctrl{2}	& \ctrl{2}  &           &			& \rstick{$\ket{y_{3}}$}	\\
    \lstick{$\ket{x_{4}}$}	& \targ{}	&       		&           &           & \ctrl{1}	& \rstick{$\ket{x_{4} \oplus x_{3} y_{3}}$}	\\
    \lstick{$\ket{y_{4}}$}	&			& \ctrl{1}  & \ctrl{2}	&           & \ctrl{1}	& \rstick{$\ket{y_{4}}$}	\\
    \lstick{$\ket{x_{5}}$}	& \ctrl{1}	& \targ{}   &			& \ctrl{1}  & \targ{}	& \rstick{$\ket{x_{5} \oplus x_{4} y_{4}}$}	\\
    \lstick{$\ket{y_{5}}$}	& \ctrl{1}	&			& \ctrl{2}	& \ctrl{2}  &			& \rstick{$\ket{y_{5}}$}	\\
    \lstick{$\ket{x_{6}}$}	& \targ{}	&           &           &           & \ctrl{1}	& \rstick{$\ket{x_{6} \oplus x_{5} y_{5}}$}	\\
    \lstick{$\ket{y_{6}}$}	&           &       	& \ctrl{1}	& \ctrl{1}  & \ctrl{1}	& \rstick{$\ket{y_{6}}$}	\\
    \lstick{$\ket{x_{7}}$}	&           &			& \targ{}   & \targ{}   & \targ{}	& \rstick{$\ket{x_{7} \oplus x_{6} y_{6}}$}
\end{quantikz}

==> images/Remaud.tex <==
\begin{quantikz}[column sep=.3cm, row sep={.7cm,between origins}]
	\lstick{$\ket{a_0}$}		& \ctrl{1} 	\slice{1} &	& 			& 			& 			& \slice{2}	& \gategroup[21,steps=2,style={draw=none,rounded corners,fill=blue!15, inner xsep=2pt},background]{} & 			& \ctrl{1} \gategroup[21,steps=3,style={draw=none,rounded corners,fill=green!15, inner xsep=2pt},background]{}  &			& & \gategroup[21,steps=2,style={draw=none,rounded corners,fill=red!15, inner xsep=2pt},background]{} 			&  &  \gategroup[21,steps=2,style={draw=none,rounded corners,fill=blue!15, inner xsep=2pt},background]{} & \slice{3}	&			& \slice{4}	& \gategroup[21,steps=2,style={draw=none,rounded corners,fill=blue!15, inner xsep=2pt},background]{} & 			& \gategroup[21,steps=2,style={draw=none,rounded corners,fill=red!15, inner xsep=2pt},background]{}	& 			& \gategroup[21,steps=3,style={draw=none,rounded corners,fill=green!15, inner xsep=2pt},background]{} &			&	\ctrl{1} & \gategroup[21,steps=2,style={draw=none,rounded corners,fill=blue!15, inner xsep=2pt},background]{} & \slice{5}	&			&			&			& \slice{6}	& \ctrl{1} 	& \slice{7}	& \rstick{$\ket{a_0}$} \\
	\lstick{$\ket{b_0}$}		& \targ{}	& 			& 			& 			& 			& 			&			&			& \ctrl{1}	&			&			&			&			&			&			&			&			&			&			&			&			&			&			& \ctrl{1}	&			&			&			&			&			&			& \targ{}	&			& \rstick{$\ket{s_0}$} \\
	\lstick{$\ket{a_1}$}		& \ctrl{1}	& 			& 			& 			& 			& \ctrl{2}	&			&			& \targ{}	& \ctrl{4}	&			&			& \ctrl{1}	&			&			& \ctrl{1}	&			&			&			& \ctrl{1}	&			&			& \ctrl{4}	& \targ{}	&			&			& \ctrl{2}	&			&			&			& \ctrl{1}	&			& \rstick{$\ket{a_1}$} \\
	\lstick{$\ket{b_1}$}		& \targ{}	& 			& 			& 			& 			& 			& \ctrl{2}	&			&			&			&			&			& \ctrl{1}	&			& \ctrl{2}	& \targ{}	& \targ{}	& \ctrl{2}	&			& \ctrl{1}	& 			&			&			&			&			& \ctrl{2}	&			&			&			&			& \targ{}	& \targ{}	& \rstick{$\ket{s_1}$} \\
	\lstick{$\ket{a_2}$}		& \ctrl{1}	& \ctrl{3}	& 			& 			& \ctrl{5}	& \targ{}	&			&			& \ctrl{1}	&			&			&			& \targ{}	&			&			& \ctrl{1}	&			&			&			& \targ{}	&			&			&			& \ctrl{1}	&			&			& \targ{}	& \ctrl{5}	&			& \ctrl{3}	& \ctrl{1}	&			& \rstick{$\ket{a_2}$} \\
	\lstick{$\ket{b_2}$}		& \targ{}	& 			& 			& 			& 			& 			& \ctrl{1}	&			& \ctrl{2}	&			&			&			&			&			& \ctrl{1}	& \targ{}	& \targ{}	& \ctrl{1}	&			&			&			&			&			& \ctrl{2}	&			& \ctrl{1}	&			&			&			&			& \targ{}	& \targ{}	& \rstick{$\ket{s_2}$} \\
	\lstick{$C_0: \ket{0}$}		&			& 			& 			& 			& 			& 			& \targ{}	&			&			& \ctrl{1}	&			&			&			&			& \targ{}	&			&			& \targ{}	&			&			&			&			& \ctrl{1}	&			&			& \targ{}	&			&			&			&			&			&			& \rstick{$\ket{0}$} \\
	\lstick{$\ket{a_3}$}		& \ctrl{1}	& \targ{}	& 			& 			& 			& \ctrl{2}	&			&			& \targ{}	& \targ{}	& \ctrl{7}	& \ctrl{4}	& \ctrl{1}	&			&			& \ctrl{1}	&			&			&			& \ctrl{1}	& \ctrl{4}	& \ctrl{7}	& \targ{}	& \targ{}	&			&			& \ctrl{2}	&			&			& \targ{}	& \ctrl{1}	&			& \rstick{$\ket{a_3}$} \\
	\lstick{$\ket{b_3}$}		& \targ{}	& 			& 			& 			& 			&			& \ctrl{2}	&			&			&			&			&			& \ctrl{1}	&			& \ctrl{2}	& \targ{}	& \targ{}	& \ctrl{2}	&			& \ctrl{1}	&			&			&			&			&			& \ctrl{2}	&			&			&			&			& \targ{}	& \targ{}	& \rstick{$\ket{s_3}$} \\
	\lstick{$\ket{a_4}$}		& \ctrl{1}	& \ctrl{3}	& 			& \ctrl{6}	& \targ{}	& \targ{}	&			&			& \ctrl{1}	&			&			&			& \targ{}	&			&			& \ctrl{1}	&			&			&			& \targ{}	&			&			&			& \ctrl{1}	&			&			& \targ{}	& \targ{}	& \ctrl{6}	& \ctrl{3}	& \ctrl{1}	&			& \rstick{$\ket{a_4}$} \\
	\lstick{$\ket{b_4}$}		& \targ{}	& 			& 			& 			& 			& 			& \ctrl{1}	&			& \ctrl{2}	&			&			&			&			&			& \ctrl{1}	& \targ{}	& \targ{}	& \ctrl{1}	&			&			&			&			&			& \ctrl{2}	&			& \ctrl{1}	&			&			&			&			& \targ{}	& \targ{}	& \rstick{$\ket{s_4}$} \\
	\lstick{$C_1: \ket{0}$}		&			& 			& 			& 			& 			& 			& \targ{}	& \ctrl{3}	&			&			&			& \ctrl{1}	&			& \ctrl{3}	& \targ{}	&			&			& \targ{}	& \ctrl{3}	&			& \ctrl{1}	&			&			&			& \ctrl{3}	& \targ{}	&			&			&			&			&			&			& \rstick{$\ket{0}$} \\
	\lstick{$\ket{a_5}$}		& \ctrl{1}	& \targ{}	& 			& 			& 			& \ctrl{3}	&			&			& \targ{}	& \ctrl{5}	&			& \targ{}	& \ctrl{1}	&			&			& \ctrl{1}	&			&			&			& \ctrl{1}	& \targ{}	&			& \ctrl{5}	& \targ{}	&			&			& \ctrl{3}	&			&			& \targ{}	& \ctrl{1}	&			& \rstick{$\ket{a_5}$} \\
	\lstick{$\ket{b_5}$}		& \targ{}	& 			& 			& 			& 			& 			& \ctrl{3}	&			&			&			&			&			& \ctrl{2}	&			& \ctrl{3}	& \targ{}	& \targ{}	& \ctrl{3}	&			& \ctrl{2}	&			&			&			&			&			& \ctrl{3}	&			&			&			&			& \targ{}	& \targ{}	& \rstick{$\ket{s_5}$} \\
	\lstick{$C_3: \ket{0}$}		&			& 			& 			& 			& 			& 			&			& \targ{}	&			&			& \ctrl{4}	&			&			& \targ{}	&			&			&			&			& \targ{}	&			&			& \ctrl{4}	&			&			& \targ{}	&			&			&			&			&			&			&			& \rstick{$\ket{0}$} \\
	\lstick{$\ket{a_6}$}		& \ctrl{1}	&			& \ctrl{3}	& \targ{}	& 			& \targ{}	&			&			& \ctrl{1}	&			&			&			& \targ{}	&			&			& \ctrl{1}	&			&			&			& \targ{}	&			&			&			& \ctrl{1}	&			&			& \targ{}	&			& \targ{}	& \ctrl{3}	& \ctrl{1}	&			& \rstick{$\ket{a_6}$} \\
	\lstick{$\ket{b_6}$}		& \targ{}	& 			& 			& 			& 			& 			& \ctrl{1}	&			& \ctrl{2}	&			&			&			&			&			& \ctrl{1}	& \targ{}	& \targ{}	& \ctrl{1}	&			&			&			&			&			& \ctrl{2}	&			& \ctrl{1}	&			&			&			&			& \targ{}	& \targ{}	& \rstick{$\ket{s_6}$} \\
	\lstick{$C_2: \ket{0}$}		&			& 			& 			& 			& 			& 			& \targ{}	& \ctrl{-3}	&			& \ctrl{1}	&			&			&			& \ctrl{-3}	& \targ{}	&			&			& \targ{}	& \ctrl{-3}	&			&			&			& \ctrl{1}	&			& \ctrl{-3}	& \targ{}	&			&			&			&			&			&			& \rstick{$\ket{0}$} \\
	\lstick{$\ket{a_7}$}		& \ctrl{1}	& \ctrl{2}	& \targ{}	& 			& 			& 			&			&			& \targ{}	& \targ{}	& \targ{}	&			& \ctrl{1}	&			&			& \ctrl{1}	&			&			&			&			&			& \targ{}	& \targ{}	& \targ{}	&			&			&			&			&			& \targ{}	& \ctrl{1}	&			& \rstick{$\ket{a_7}$} \\
	\lstick{$\ket{b_7}$}		& \targ{}	& 			& 			& 			& 			& 			&			&			&			&			&			&			& \ctrl{1}	&			& 			& \targ{}	&			&			&			&			&			&			&			&			&			&			&			&			&			&			& \targ{}	&			& \rstick{$\ket{s_7}$} \\
	\lstick{$\ket{z}$}			&			& \targ{}	& 			& 			& 			& 			&			&			&			&			&			&			& \targ{}	&			&			&			&			&			&			&			&			&			&			&			&			&			&			&			&			&			&			&			& \rstick{$\ket{z \oplus s_8}$}
\end{quantikz}
